Weak lensing distortions beyond shear

When a luminous source is extended, its distortions by weak gravitational lensing are richer than a mere combination of magnification and shear. In a recent work, we proposed an elegant formalism based on complex analysis to describe and calculate such distortions. The present article further elaborates this finite-beam approach, and applies it to a realistic cosmological model. In particular, the cosmic correlations of image distortions beyond shear are predicted for the first time. These constitute new weak-lensing observables, sensitive to very-small-scale features of the distribution of matter in the Universe. While the major part of the analysis is performed in the approximation of circular sources, a general method for extending it to noncircular sources is presented and applied to the astrophysically relevant case of elliptic sources.

==> complex_map.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complex_map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.85898437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39878528)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complex_map.pdf}}%
    \put(0.42449083,0.3127139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.15584308,0.35582346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$-plane}}}%
    \put(0.62112305,0.35623849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cplx{\beta}$-plane}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{complex_map.pdf}}%
    \put(0.76197826,0.2119684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vartheta$}}}%
    \put(0.17373882,0.0522855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cir_1$}}}%
    \put(0.62370196,0.07562584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\source$}}}%
    \put(0.7140495,0.23055344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.63861249,0.20767801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{complex_map.pdf}}%
  \end{picture}%
\endgroup%


==> lens_equation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lens_equation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.0484375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37339342)%
    \put(0,0){\includegraphics[width=\unitlength]{lens_equation.pdf}}%
    \put(0.53369229,0.11883841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_k$}}}%
    \put(0.02786028,0.27691092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.92887355,0.32433267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S}}}%
    \put(0.23335453,0.24529642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\theta}$}}}%
    \put(0.31239078,0.18206742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\lens}_k$}}}%
    \put(0.61272854,0.22948917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\beta}$}}}%
    \put(0.26496903,0.10303116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{\mathrm{O}k}$}}}%
    \put(0.67595754,0.10303116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k\mathrm{S}}$}}}%
    \put(0.48627054,0.00818766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D\e{OS}$}}}%
  \end{picture}%
\endgroup%


==> mode_decomposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mode_decomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.45067934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41620141)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mode_decomposition.pdf}}%
    \put(0.38343233,0.32159876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.51079737,0.32194177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.64575947,0.32144653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.77816547,0.32197374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.90761197,0.32352339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\ldots$}}}%
    \put(0.51079737,0.13641685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.64530294,0.13641685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.77771413,0.13641685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.21157055,0.23689201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.90724056,0.13746248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\ldots$}}}%
    \put(0.44477876,0.24161681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.57678131,0.24098177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.70790119,0.24124537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.84120382,0.24038388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.29290226,0.39106977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=0$}}}%
    \put(0.43301378,0.39079183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=1$}}}%
    \put(0.55983454,0.39112598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=2$}}}%
    \put(0.69612168,0.39062551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=3$}}}%
    \put(0.82683529,0.39201602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=4$}}}%
    \put(0.42707444,0.074243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=-1$}}}%
    \put(0.55678638,0.07541097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=-2$}}}%
    \put(0.69086926,0.07568897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=-3$}}}%
    \put(0.82183849,0.07568897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=-4$}}}%
    \put(0.44755019,0.04013946){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.44495941,0.00611707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_1$}}}%
    \put(0.57646137,0.03991695){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.57387059,0.00589456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_2$}}}%
    \put(0.71054429,0.03936106){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.70795347,0.00533867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_3$}}}%
    \put(0.84156891,0.03975064){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$=$}}}}%
    \put(0.83897809,0.00572825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mode_decomposition.pdf}}%
  \end{picture}%
\endgroup%


==> source_image.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'source_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.87075195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57080029)%
    \put(0,0){\includegraphics[width=\unitlength]{source_image.pdf}}%
    \put(0.84399956,0.31069475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\image$}}}%
    \put(0.33522189,0.28209882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\lens}_k$}}}%
    \put(0.46639546,0.35733933){\color[rgb]{0.5,0.5,0.5}\makebox(0,0)[lb]{\smash{$\vect{\beta}$}}}%
    \put(0.49193637,0.48772946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\theta}$}}}%
    \put(0.75963886,0.29415179){\color[rgb]{0.5,0.5,0.5}\makebox(0,0)[lb]{\smash{$\source$}}}%
    \put(-0.00224133,0.39028258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps_k$}}}%
  \end{picture}%
\endgroup%

